Distributed Reconfigurable Intelligent Surfaces Assisted Wireless Communication: Asymptotic Analysis under Imperfect CSI

This work studies the net sum-rate performance of a distributed reconfigurable intelligent surfaces (RISs)-assisted multi-user multiple-input-single-output (MISO) downlink communication system under imperfect instantaneous-channel state information (I-CSI) to implement precoding at the base station (BS) and statistical-CSI (S-CSI) to design the RISs phase-shifts. Two channel estimation (CE) protocols are considered for I-CSI acquisition: (i) a full CE protocol that estimates all direct and RISs-assisted channels over multiple training sub-phases, and (ii) a low-overhead direct estimation (DE) protocol that estimates the end-to-end channel in a single sub-phase. We derive the deterministic equivalents of signal-to-interference-plus-noise ratio (SINR) and ergodic net sum-rate under Rayleigh and Rician fading and both CE protocols, for given RISs phase-shifts, which are then optimized based on S-CSI. Simulation results reveal that the low-complexity DE protocol yields better net sum-rate than the full CE protocol when used to obtain CSI for precoding. A benchmark full I-CSI based RISs design is also outlined and shown to yield higher SINR but lower net sum-rate than the S-CSI based RISs design due to the large overhead associated with full I-CSI acquisition. Therefore the proposed DE-S-CSI based design for precoding and reflect beamforming achieves high net sum-rate with low complexity, overhead and power consumption.

==> IRS_perfor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
height=.5\textwidth,
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (dB)}$},
ymin=-10,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={Average SINR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 20, -10)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
						
\addplot [color=mycolor1, line width=1 pt,  mark=square, mark size=2.5pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	-15.6549109952379\\
-15	-10.742692372494\\
-10	-6.02583076481947\\
-5	-1.74665506335315\\
0	1.54557778085494\\
5	3.61521145044639\\
10	4.53893837800687\\
15	4.86094758419146\\
20	5.02409329663847\\
};
\addlegendentry{\footnotesize No RIS (MC)}

\addplot [color=mycolor1, dashed, line width=1 pt,  mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	-15.7799416482315\\
-15	-10.8644138585678\\
-10	-6.12121317335858\\
-5	-1.84579045436739\\
0	1.43422142302313\\
5	3.35042840806978\\
10	4.18790147645158\\
15	4.49027816423386\\
20	4.59045191073867\\
};
\addlegendentry{\footnotesize  Corollary 2 \cite{HJY}}

\addplot [color=red, line width=1 pt,  mark=o, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
-20	-1.61209900542249\\
-15	1.65430562191976\\
-10	3.66549196434489\\
-5	4.5357252052572\\
0	4.87366616629324\\
5	5.05157518747261\\
10	5.02575501423955\\
15	5.06648107302837\\
20	5.08244154367215\\
};
\addlegendentry{\footnotesize  With RIS (MC), $N=32$}

\addplot [color=red, dashed, line width=1 pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-20	-1.70295059821393\\
-15	1.52983066300975\\
-10	3.39716787446281\\
-5	4.20576590360383\\
0	4.49632650470075\\
5	4.59240827192138\\
10	4.62323976738892\\
15	4.63303527080416\\
20	4.63613748463001\\
};
\addlegendentry{\footnotesize Corollary \ref{Cor:spec}, $N=32$}

\addplot [color=blue, line width=1 pt,mark=diamond, mark size=2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.458794017931727\\
-15	2.9865720407793\\
-10	4.27781087496087\\
-5	4.76986783965534\\
0	4.95370462621038\\
5	5.02443301112687\\
10	5.07287875493873\\
15	4.99807806823951\\
20	5.02730350914199\\
};
\addlegendentry{\footnotesize  With RIS (MC), $N=64$}

\addplot [color=blue, dashed, line width=1 pt,  mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.3589455665812\\
-15	2.78858156045264\\
-10	3.96376859479159\\
-5	4.41298736259552\\
0	4.56528924103724\\
5	4.61458448709943\\
10	4.63029018286877\\
15	4.63526860363242\\
20	4.63684410693146\\
};
\addlegendentry{\footnotesize  Corollary \ref{Cor:spec}, $N=64$}



\end{axis}
\end{tikzpicture}%

==> fig1.tex <==
\documentclass[journal,comsoc]{IEEEtran}


\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{color}
\usepackage{subcaption}
\usepackage{graphicx,wrapfig,lipsum}
\usepackage[ruled,vlined]{algorithm2e}
%\usepackage[margin=1in]{geometry}
\usepackage{textcomp}


\usepackage{tikz}
\usetikzlibrary{%
patterns,%
calc,%
fit,%
arrows,%
plotmarks,%
shadows,%
chains,%
shapes%
}
\usepackage{pgfplots}




\newcommand{\ris}[2]{
 \node (c) at (#1) {};
 \def\x{#2}
 \draw ($(c)+(0,0)$) to ($(c)+(5*\x,0)$)
  to 
 		($(c)+(5*\x,5*\x)$) to
 		($(c)+(0,5*\x)$) to
 		($(c)+(0,0)$);
\foreach \i in {0,...,3}{
\foreach \j in {0,...,3}{		
 \draw ($(c)+(0.2*\x+\i*\x+0.2*\i*\x,0.2*\x+\j*\x+0.2*\j*\x)$) 
  to ($(c)+(1.2*\x+\i*\x+0.2*\i*\x,0.2*\x+\j*\x+0.2*\j*\x)$)
  to ($(c)+(1.2*\x+\i*\x+0.2*\i*\x,1.2*\x+\j*\x+0.2*\j*\x)$)
  to ($(c)+(.2*\x+\i*\x+0.2*\i*\x,1.2*\x+\j*\x+0.2*\j*\x)$)
  to ($(c)+(.2*\x+\i*\x+0.2*\i*\x,0.2*\x+\j*\x+0.2*\j*\x)$);
}}

}



\begin{document}


\begin{figure}[ht]
  \centering
  \tikzset{every picture/.style={scale=1}, every node/.style={scale=1}}
    \begin{tikzpicture}
\node (bs) at (0,0) {\includegraphics[scale=.3]{bs}};
\node at ($(bs.south)-(0,.1)$) {\footnotesize Base station};

\node[draw, fill=gray!50] (ctrl) at (0,2) {\footnotesize RIS Controller};

\node (ris1) at (2,2) {};
\node at ($(ris1)+(1.4,.5)$) {\footnotesize RIS 1};
\ris{ris1}{0.2};

\node (ris2) at (4.5,2) {};
\node at ($(ris2)+(1.4,.5)$) {\footnotesize RIS 2};
\ris{ris2}{0.2};

\node (ris3) at (6,1.7) {$\ddots$};

\node (ris3) at (6,0) {};
\node at ($(ris3)+(1.4,.5)$) {\footnotesize RIS $k$};
\ris{ris3}{0.2};

\node (u1) at (3,0) {\includegraphics[scale=0.01]{mobile}};
\node at ($(u1)+(0,-0.4)$) {\footnotesize user 1};

\node (u2) at (5,-0.5) {\includegraphics[scale=0.01]{mobile}};
\node at ($(u2)+(0,-0.4)$) {\footnotesize user 2};

\node (udots) at (5,.5) {\vdots};

\node (uk) at (5,1.5) {\includegraphics[scale=0.008]{mobile}};
\node at ($(uk)+(0,-0.4)$) {\footnotesize user $k$};

\draw[->,dashed] (bs.north) to node[above,rotate=90]{\begin{minipage}{1cm}\centering \scriptsize control link\end{minipage}} (ctrl.south);
\draw[->,dashed] (ctrl.north) to ($(ctrl.north)+(0,1)$) to node[above]{\scriptsize control link} ($(ctrl.north)+(2.5,1)$) to ($(ctrl.north)+(2.5,.8)$);
\draw[->,dashed] ($(ctrl.north)+(2.5,1)$) to ($(ctrl.north)+(5,1)$) to ($(ctrl.north)+(5,.8)$);
\draw[->,dashed] ($(ctrl.north)+(5,1)$) to ($(ctrl.north)+(6.5,1)$) to ($(ctrl.north)+(6.5,-1.2)$);

\draw[->] (bs.east) to node[below,sloped]{\footnotesize $\mathbf{H}_{1l}$} ($(ris1.south)+(0.5,0)$);
\draw[->] ($(ris1.south)+(0.6,0)$) to node[below,sloped]{\footnotesize $\mathbf{h}_{2lk}$} (uk.west);
\draw[->] (bs.east) to node[below,sloped]{\footnotesize $\mathbf{h}_{{\rm d}k}$} ($(uk.west)+(0,-.1)$);

\end{tikzpicture}
  \caption{x}
  \label{x}
\end{figure} 


\end{document}


==> fig2a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
height=.8\textwidth,
scale only axis,
xmin=3000000000,
xmax=12000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ $\left(\frac{P_{max}}{\sigma^2}\right)$},
ymin=0.01,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={Averag SINR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 3000000000,0.06)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=red, line width=1.0pt,  mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
3162277660.16838	0.0130838372692512\\
3952847075.21047	0.0162087104340619\\
4743416490.25257	0.0192787160506082\\
5533985905.29466	0.0222955050482116\\
6324555320.33676	0.0252606591667099\\
7115124735.37885	0.0281756946447631\\
7905694150.42095	0.0310420656708146\\
8696263565.46304	0.0338611676145261\\
9486832980.50514	0.0366343400549824\\
10277402395.5472	0.0393628696205818\\
11067971810.5893	0.0420479926542833\\
11858541225.6314	0.0446908977167488\\
};
\addlegendentry{\footnotesize DFT-CE-rand. RISs (Th)}

\addplot [color=red, line width=1.0pt,  mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3162277660.16838	0.0126850920360636\\
3952847075.21047	0.0157069234250892\\
4743416490.25257	0.0186727927035453\\
5533985905.29466	0.0215844593686999\\
6324555320.33676	0.0244436060710438\\
7115124735.37885	0.0272518428780979\\
7905694150.42095	0.0300107112528658\\
8696263565.46304	0.0327216877691986\\
9486832980.50514	0.0353861875843597\\
10277402395.5472	0.0380055676872968\\
11067971810.5893	0.0405811299395219\\
11858541225.6314	0.0431141239240484\\
};
\addlegendentry{\footnotesize DE-CE-rand. RISs (Th)}

\addplot [color=red, line width=1.0pt,mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
3162277660.16838	0.0155498218851492\\
3952847075.21047	0.0193031843595372\\
4743416490.25257	0.0230055589184342\\
5533985905.29466	0.02665818944445\\
6324555320.33676	0.0302622769624302\\
7115124735.37885	0.0338189815293514\\
7905694150.42095	0.0373294240232214\\
8696263565.46304	0.0407946878373008\\
9486832980.50514	0.0442158204855105\\
10277402395.5472	0.0475938351244734\\
11067971810.5893	0.0509297119972598\\
11858541225.6314	0.0542243998035501\\
};
\addlegendentry{\footnotesize Perfect CSI-rand. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.0144032485596939\\
3952847075.21047	0.0178019706116307\\
4743416490.25257	0.0211261391739996\\
5533985905.29466	0.0243785882837232\\
6324555320.33676	0.0275619969944479\\
7115124735.37885	0.030678900495868\\
7905694150.42095	0.0337317002481608\\
8696263565.46304	0.036722673234737\\
9486832980.50514	0.0396539804240972\\
10277402395.5472	0.0425276745208539\\
11067971810.5893	0.0453457070766677\\
11858541225.6314	0.0481099350237526\\
};
\addlegendentry{\footnotesize DFT-CE-opt. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.0140106673165538\\
3952847075.21047	0.01730682906945\\
4743416490.25257	0.0205270809218494\\
5533985905.29466	0.0236744286305764\\
6324555320.33676	0.0267517071559449\\
7115124735.37885	0.0297615933741834\\
7905694150.42095	0.0327066176231697\\
8696263565.46304	0.0355891742080229\\
9486832980.50514	0.0384115309773558\\
10277402395.5472	0.0411758380674545\\
11067971810.5893	0.043884135899965\\
11858541225.6314	0.0465383625085568\\
};
\addlegendentry{\footnotesize DE-CE-opt. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt,  mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.0168248803792222\\
3952847075.21047	0.0208455370622426\\
4743416490.25257	0.0247966910617771\\
5533985905.29466	0.0286805122935013\\
6324555320.33676	0.0324990719958655\\
7115124735.37885	0.0362543486608969\\
7905694150.42095	0.0399482335224199\\
8696263565.46304	0.0435825356409453\\
9486832980.50514	0.047158986620473\\
10277402395.5472	0.0506792449889001\\
11067971810.5893	0.0541449002705827\\
11858541225.6314	0.0575574767768042\\
};
\addlegendentry{\footnotesize Perfect CSI-opt. RISs (Th)}

\addplot [color=mycolor2, dashed, line width=1.0pt,mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3162277660.16838	0.0145703946519112\\
3952847075.21047	0.0178992036412799\\
4743416490.25257	0.0212636658479993\\
5533985905.29466	0.024372455586535\\
6324555320.33676	0.0278449986016577\\
7115124735.37885	0.0307658651455869\\
7905694150.42095	0.0339946619328738\\
8696263565.46304	0.0369327942743169\\
9486832980.50514	0.0396974493340058\\
10277402395.5472	0.042624207745902\\
11067971810.5893	0.0455766937150581\\
11858541225.6314	0.0482202535310063\\
};
\addlegendentry{\footnotesize DFT-CE-opt. RISs (MC)}

\addplot [color=mycolor2, dashed, line width=1.0pt,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3162277660.16838	0.0141838567487847\\
3952847075.21047	0.0174030813732378\\
4743416490.25257	0.0206467245213781\\
5533985905.29466	0.0236539754684798\\
6324555320.33676	0.0270304390724601\\
7115124735.37885	0.0298708943777793\\
7905694150.42095	0.0329799321960457\\
8696263565.46304	0.0357581198012292\\
9486832980.50514	0.0384293388110715\\
10277402395.5472	0.0412500981592953\\
11067971810.5893	0.0440864083235049\\
11858541225.6314	0.0466231244132038\\
};
\addlegendentry{\footnotesize DE-CE-opt. RISs (MC)}

\end{axis}


\end{tikzpicture}%

==> fig2afin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\textwidth,
height=.75\textwidth,
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{max}$ $(W)$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Net sum rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs:1,4)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
            
            \addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
2	0.245478208632131\\
4	0.701899896033796\\
6	1.1185230499045\\
8	1.50135698780854\\
10	1.85514757649617\\
12	2.18371224736982\\
14	2.490169435789\\
16	2.77710045158634\\
18	3.04666658486738\\
20	3.300695671252\\
};
\addlegendentry{\footnotesize Perfect CSI-opt. RISs (Th)}

\addplot [color=mycolor1,  line width=1.0pt,  mark=square, mark size=2.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.175721587390784\\
4	0.497627734797997\\
6	0.786253233815036\\
8	1.04729449094452\\
10	1.28511686789276\\
12	1.50314205054182\\
14	1.70410272579035\\
16	1.89021607839448\\
18	2.06330554766472\\
20	2.22488845421191\\
};
\addlegendentry{\footnotesize DFT-CE-opt. RISs (Th)}

\addplot [color=mycolor1,  line width=1.0pt,  mark=o, mark size=2.5pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.204042387327688\\
4	0.576491540191524\\
6	0.909003960063153\\
8	1.20860290261588\\
10	1.48063220968529\\
12	1.72925513524674\\
14	1.95777914879811\\
16	2.16887539907998\\
18	2.36473164424908\\
20	2.54716163551654\\
};
\addlegendentry{\footnotesize DE-CE-opt. RISs (Th)}



\addplot [color=mycolor2, dashed, line width=1.0pt,  mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.176952760147692\\
4	0.498059736378242\\
6	0.788019621992002\\
8	1.04898945950002\\
10	1.29199466294081\\
12	1.50228410867052\\
14	1.70632512852647\\
16	1.89940523762325\\
18	2.07744049017999\\
20	2.23847212952827\\
};
\addlegendentry{\footnotesize DFT-CE-opt. RISs (MC)}

\addplot [color=mycolor2, dashed, line width=1.0pt,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.205267347929061\\
4	0.576644996483976\\
6	0.909959098899138\\
8	1.2092175538174\\
10	1.4867874897742\\
12	1.7262227729363\\
14	1.95937481317\\
16	2.17977865466275\\
18	2.37945338523826\\
20	2.56348693622406\\
};
\addlegendentry{\footnotesize DE-CE-opt. RISs (MC)}

\addplot [color=red, line width=1.0pt,  mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
2	0.143838287894175\\
4	0.427746431543342\\
6	0.706753572510684\\
8	0.981002421525021\\
10	1.25062964427261\\
12	1.51576620290584\\
14	1.77653767322118\\
16	2.03306453960971\\
18	2.28546246966876\\
20	2.53384257017448\\
};
\addlegendentry{\footnotesize Perfect CSI-rand. RISs (Th)}


\addplot [color=red,  line width=1.0pt,  mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0833524256238262\\
4	0.248190048549565\\
6	0.410590430215234\\
8	0.570614396741367\\
10	0.728320538674703\\
12	0.883765322668987\\
14	1.03700319598229\\
16	1.18808668436209\\
18	1.33706648383512\\
20	1.48399154687033\\
};
\addlegendentry{\footnotesize DFT-CE-rand. RISs (Th)}

\addplot [color=red,  line width=1.0pt,  mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0919734719746468\\
4	0.273908939117882\\
6	0.453217760851156\\
8	0.62996419215052\\
10	0.804210160185253\\
12	0.976015379642115\\
14	1.14543746065381\\
16	1.31253200992026\\
18	1.47735272555524\\
20	1.63995148614071\\
};
\addlegendentry{\footnotesize DE-CE-rand. RISs (Th)}



\addplot [color=black, line width=1.0pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.101902158938797\\
4	0.303954237256323\\
6	0.503708216559567\\
8	0.701208816245816\\
10	0.896499491534371\\
12	1.08962248075902\\
14	1.28061885045159\\
16	1.46952853834049\\
18	1.65639039437996\\
20	1.84124221991832\\
};
\addlegendentry{\footnotesize No RISs-Perfect CSI}

\addplot [color=black, line width=1.0pt,  mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.0565316385784911\\
4	0.168882780122322\\
6	0.280296635009907\\
8	0.390787570873041\\
10	0.500369616659857\\
12	0.609056473639134\\
14	0.716861525945939\\
16	0.823797850691992\\
18	0.929878227662664\\
20	1.03511514862125\\
};
\addlegendentry{\footnotesize No RISs-Imperfect CSI}


\end{axis}
\end{tikzpicture}%

==> fig2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
height=.8\textwidth,
scale only axis,
xmin=3000000000,
xmax=12000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ $\left(\frac{P_{max}}{\sigma^2}\right)$},
ymin=0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Net Sum rate (Bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 3000000000,1.6)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
3162277660.16838	0.310511640665042\\
3952847075.21047	0.383650955041064\\
4743416490.25257	0.455139212550639\\
5533985905.29466	0.525041438743738\\
6324555320.33676	0.593419042574773\\
7115124735.37885	0.660330075204039\\
7905694150.42095	0.725829466219464\\
8696263565.46304	0.789969239596628\\
9486832980.50514	0.852798711442144\\
10277402395.5472	0.914364671328594\\
11067971810.5893	0.97471154882339\\
11858541225.6314	1.03388156663431\\
};
\addlegendentry{\footnotesize DFT-CE-rand. RISs (Th)}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3162277660.16838	0.358942284961451\\
3952847075.21047	0.443271860262738\\
4743416490.25257	0.525618445930268\\
5533985905.29466	0.606062594712149\\
6324555320.33676	0.684680255761861\\
7115124735.37885	0.761543112414328\\
7905694150.42095	0.836718889792797\\
8696263565.46304	0.910271635413154\\
9486832980.50514	0.982261975571458\\
10277402395.5472	1.05274734997107\\
11067971810.5893	1.12178222676027\\
11858541225.6314	1.18941829990284\\
};
\addlegendentry{\footnotesize DE-CE-rand. RISs (Th)}

\addplot [color=red, line width=1.0pt,  mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
3162277660.16838	0.443461052161214\\
3952847075.21047	0.548997037747202\\
4743416490.25257	0.652550494063635\\
5533985905.29466	0.754189434895613\\
6324555320.33676	0.853978509840442\\
7115124735.37885	0.951979220889236\\
7905694150.42095	1.04825012187246\\
8696263565.46304	1.14284700237444\\
9486832980.50514	1.23582305754859\\
10277402395.5472	1.32722904511293\\
11067971810.5893	1.41711343067157\\
11858541225.6314	1.50552252239002\\
};
\addlegendentry{\footnotesize Perfect CSI-rand. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.341257395754042\\
3952847075.21047	0.420530504070283\\
4743416490.25257	0.497627734797997\\
5533985905.29466	0.57265418086321\\
6324555320.33676	0.645707567122001\\
7115124735.37885	0.716878932519555\\
7905694150.42095	0.786253233815036\\
8696263565.46304	0.853909881600379\\
9486832980.50514	0.919923217648939\\
10277402395.5472	0.984362941238646\\
11067971810.5893	1.04729449094452\\
11858541225.6314	1.10877938744075\\
};
\addlegendentry{\footnotesize DFT-CE-opt. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.3957825975977\\
3952847075.21047	0.487444270572639\\
4743416490.25257	0.576491540191524\\
5533985905.29466	0.663054545245999\\
6324555320.33676	0.747254048666193\\
7115124735.37885	0.829202327833222\\
7905694150.42095	0.909003960063153\\
8696263565.46304	0.986756517925432\\
9486832980.50514	1.06255118669647\\
10277402395.5472	1.13647331431519\\
11067971810.5893	1.20860290261588\\
11858541225.6314	1.27901504729775\\
};
\addlegendentry{\footnotesize DE-CE-opt. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.479101066735585\\
3952847075.21047	0.591794371773197\\
4743416490.25257	0.701899896033796\\
5533985905.29466	0.809526478575045\\
6324555320.33676	0.914776211601669\\
7115124735.37885	1.01774499776987\\
7905694150.42095	1.1185230499045\\
8696263565.46304	1.21719534025246\\
9486832980.50514	1.31384200537405\\
10277402395.5472	1.4085387119183\\
11067971810.5893	1.50135698780854\\
11858541225.6314	1.59236452275625\\
};
\addlegendentry{\footnotesize Perfect CSI-opt. RISs (Th)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3162277660.16838	0.345173754729305\\
3952847075.21047	0.42280884979172\\
4743416490.25257	0.500886137737954\\
5533985905.29466	0.572529973087238\\
6324555320.33676	0.652093049538556\\
7115124735.37885	0.718930391401282\\
7905694150.42095	0.792283184417102\\
8696263565.46304	0.858820037745396\\
9486832980.50514	0.920882822084202\\
10277402395.5472	0.986723159462576\\
11067971810.5893	1.05257437419552\\
11858541225.6314	1.11125428048048\\
};
\addlegendentry{\footnotesize DFT-CE-opt. RISs (MC)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3162277660.16838	0.400619333329884\\
3952847075.21047	0.490117106708283\\
4743416490.25257	0.579880085422507\\
5533985905.29466	0.662505555082589\\
6324555320.33676	0.754769590236842\\
7115124735.37885	0.832259315472248\\
7905694150.42095	0.916440800249759\\
8696263565.46304	0.991474732994997\\
9486832980.50514	1.06302856643162\\
10277402395.5472	1.13867647643449\\
11067971810.5893	1.21405257969299\\
11858541225.6314	1.28126302820449\\
};
\addlegendentry{\footnotesize DE-CE-opt. RISs (MC)}

\end{axis}
\end{tikzpicture}%

==> fig2bfin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\textwidth,
height=.75\textwidth,
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{max}$ $(W)$},
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={Average SINR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 1,0.14)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=mycolor1, line width=1.0pt,  mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
2	0.00856584687550789\\
4	0.0247966910617771\\
6	0.0399482335224199\\
8	0.0541449002705827\\
10	0.0674910710785844\\
12	0.0800751817897544\\
14	0.0919728216011166\\
16	0.10324910843985\\
18	0.113960536410369\\
20	0.124156430881901\\
};
\addlegendentry{\footnotesize Perfect CSI-opt. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt,  mark=square, mark size=2.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.00736995835550143\\
4	0.0211261391739996\\
6	0.0337317002481608\\
8	0.0453457070766677\\
10	0.0560970642256904\\
12	0.0660916867722567\\
14	0.0754176512788026\\
16	0.084148975312096\\
18	0.0923484431635327\\
20	0.100069753836228\\
};
\addlegendentry{\footnotesize  DFT-CE-opt. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark=o,mark size=2.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0071776514775642\\
4	0.0205270809218494\\
6	0.0327066176231697\\
8	0.043884135899965\\
10	0.0541945969128743\\
12	0.0637481180606846\\
14	0.0726357034002355\\
16	0.0809334066497414\\
18	0.0887054163192941\\
20	0.0960063825449584\\
};
\addlegendentry{\footnotesize DE-CE-opt. RISs (Th)}



\addplot [color=mycolor2, dashed, line width=1.0pt,  mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.00742223256720182\\
4	0.0211448283690985\\
6	0.0338130073467997\\
8	0.0454201604684503\\
10	0.0563967193607011\\
12	0.0660555132921863\\
14	0.0755187049507112\\
16	0.0845732892445153\\
18	0.0930317621556364\\
20	0.10072866213704\\
};
\addlegendentry{\footnotesize DFT-CE-opt. RISs (MC)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.00722128578025714\\
4	0.0205325538026032\\
6	0.0327428081972574\\
8	0.0439068692945081\\
10	0.0544161878206971\\
12	0.063628684321747\\
14	0.0726875766639627\\
16	0.0813461419611141\\
18	0.0893031917225323\\
20	0.0966492186452109\\
};
\addlegendentry{\footnotesize DE-CE-opt. RISs (MC)}


\addplot [color=red, line width=1.0pt,  mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
2	0.00499781549553358\\
4	0.0149377593075945\\
6	0.0248041923234659\\
8	0.0345979877612694\\
10	0.0443200039404214\\
12	0.0539710846232396\\
14	0.0635520593465378\\
16	0.0730637437435694\\
18	0.0825069398566627\\
20	0.0918824364408801\\
};
\addlegendentry{\footnotesize Perfect CSI-rand. RISs (Th)}

\addplot [color=red, line width=1.0pt,  mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.00347844758878455\\
4	0.0103949999512915\\
6	0.0172583530998494\\
8	0.0240692040833591\\
10	0.0308282361343473\\
12	0.0375361190486481\\
14	0.0441935095516164\\
16	0.0508010516514571\\
18	0.057359376980225\\
20	0.0638691051230199\\
};
\addlegendentry{\footnotesize DFT-CE-rand. RISs (Th)}

\addplot [color=red, line width=1.0pt,  mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.00321876152411253\\
4	0.00961836798302375\\
6	0.0159679933521135\\
8	0.0222683142520297\\
10	0.0285199932652871\\
12	0.0347236793422093\\
14	0.0408800081917246\\
16	0.0469896026577022\\
18	0.0530530730814829\\
20	0.0590710176512216\\
};
\addlegendentry{\footnotesize DE-CE-rand. RISs (Th)}


\end{axis}


\end{tikzpicture}%

==> fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
height=.8\textwidth,
scale only axis,
xmin=20,
xmax=320,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Net sum-rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 20,3.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=mycolor1, line width=1pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.743833792635327\\
60	1.39641950841678\\
80	1.49870036429245\\
100	1.49263225462549\\
120	1.38452719151124\\
160	1.21166689056484\\
200	1.02882217425753\\
240	0.82262578310302\\
280	0.602650402249441\\
320	0.359675863116455\\
};
\addlegendentry{\footnotesize DFT-CE, opt. RISs}

\addplot [color=mycolor1, line width=1pt,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.757824392368658\\
60	1.60764566526352\\
80	1.82757201198415\\
100	1.95138100154042\\
120	1.99625876152512\\
160	2.10744892735051\\
200	2.21000806145181\\
240	2.32165477887326\\
280	2.43933928138163\\
320	2.521279226682795\\
};
\addlegendentry{\footnotesize DE-CE, opt. RISs}

\addplot [color=mycolor1, line width=1pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
20	1.2036289956549\\
60	2.02237402620661\\
80	2.24670537820034\\
100	2.38590002417262\\
120	2.44782193947655\\
160	2.54540436390487\\
200	2.65520786864315\\
240	2.76640423761323\\
280	2.89709641526617\\
320	3.01617856736902\\
};
\addlegendentry{\footnotesize Perfect CSI, opt. RISs}

\addplot [color=mycolor2, dashed, line width=1pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.554824099929726\\
60	0.554824099929726\\
80	0.554824099929726\\
100	0.554824099929726\\
120	0.554824099929726\\
160	0.554824099929726\\
200	0.554824099929726\\
240	0.554824099929726\\
280	0.554824099929726\\
320	0.554824099929726\\
};
\addlegendentry{\footnotesize No RIS, imperfect CSI}

\addplot [color=mycolor2, dashed, line width=1pt,  mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
20	0.993329353296114\\
60	0.993329353296114\\
80	0.993329353296114\\
100	0.993329353296114\\
120	0.993329353296114\\
160	0.993329353296114\\
200	0.993329353296114\\
240	0.993329353296114\\
280	0.993329353296114\\
320	0.993329353296114\\
};
\addlegendentry{\footnotesize No RIS, perfect CSI}

\end{axis}
\end{tikzpicture}%

==> fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.87\textwidth,
height=.8\textwidth,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Number of RISs $L$},
ymin=0.6,
ymax=2.7,
ylabel style={font=\color{white!15!black}},
ylabel={Net sum rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0,2.7)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=mycolor1, line width=1.0pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.670655270335422\\
4	0.915211375748191\\
10	1.10982760990205\\
20	1.31341895683944\\
30	1.27117416825761\\
40	1.21592513670046\\
};
\addlegendentry{\footnotesize Dist. RISs, DFT-CE}

\addplot [color=mycolor1, line width=1.0pt,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.72966837392514\\
4	1.02292356214467\\
10	1.25793833073007\\
20	1.50825339853079\\
30	1.45571656995307\\
40	1.38651329096449\\
};
\addlegendentry{\footnotesize Dist. RISs, DE-CE}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
2	1.23755713749576\\
4	1.50826000191877\\
10	1.71962001737583\\
20	1.92692336186172\\
30	1.88561740591633\\
40	1.83426097322467\\
};
\addlegendentry{\footnotesize Dist. RISs, perfect CSI}

\addplot [color=mycolor2, dashed, line width=1.0pt,  mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.626509077105397\\
4	0.626509077105397\\
10	0.626509077105397\\
20	0.626509077105397\\
30	0.626509077105397\\
40	0.626509077105397\\
};
\addlegendentry{\footnotesize Cent. RIS, DFT-CE}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.677451596988237\\
4	0.677451596988237\\
10	0.677451596988237\\
20	0.677451596988237\\
30	0.677451596988237\\
40	0.677451596988237\\
};
\addlegendentry{\footnotesize Cent. RIS, DE-CE}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
2	1.18312474525913\\
4	1.18312474525913\\
10	1.18312474525913\\
20	1.18312474525913\\
30	1.18312474525913\\
40	1.18312474525913\\
};
\addlegendentry{\footnotesize Cent. RIS, perfect CSI}

\end{axis}
\end{tikzpicture}%

==> fig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
height=.5\textwidth,
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=0.13,
ylabel style={font=\color{white!15!black}},
ylabel={Net sum rate (bps/Hz)},
axis background/.style={fill=white},
scaled ticks = false,
tick label style={/pgf/number format/fixed},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 350,0.13)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.0293644815838886\\
60	0.0682514183093984\\
80	0.0786270343594136\\
100	0.0869606976136521\\
120	0.0918350963423347\\
160	0.0933789662958618\\
200	0.0871364500367113\\
240	0.0736545040552618\\
280	0.056165750459446\\
320	0.0347958010743063\\
};
\addlegendentry{\scriptsize DFT-CE (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark size=2pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.0051984170176458\\
60	0.00643494649008173\\
80	0.00715264812029986\\
100	0.00793493738199007\\
120	0.00878181722818373\\
160	0.01067216803607\\
200	0.012837237722101\\
240	0.0152871994662953\\
280	0.018023263309681\\
320	0.0210617090601847\\
};
\addlegendentry{\scriptsize DE-CE (Th)}

\addplot [color=red, line width=1.0pt,  mark=square, mark size=2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.0293644815838886\\
60	0.0682514183093984\\
80	0.0786270343594136\\
100	0.0869606976136521\\
120	0.0918350963423347\\
160	0.0933789662958618\\
200	0.0871364500367113\\
240	0.0736545040552618\\
280	0.056165750459446\\
320	0.0347958010743063\\
};
\addlegendentry{\scriptsize DFT-CE, rand. RISs (MC)}

\addplot [color=red, line width=1.0pt, mark=o, mark size=2.75pt, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.0051984170176458\\
60	0.00643494649008173\\
80	0.00715264812029986\\
100	0.00793493738199007\\
120	0.00878181722818373\\
160	0.01067216803607\\
200	0.012837237722101\\
240	0.0152871994662953\\
280	0.018023263309681\\
320	0.0210617090601847\\
};
\addlegendentry{\scriptsize DE-CE, rand. RISs (MC)}

\addplot [color=blue, line width=1.0pt, dashdotted]
  table[row sep=crcr]{%
20	0.0293644815838886\\
60	0.0682514183093984\\
80	0.0786270343594136\\
100	0.0869606976136521\\
120	0.0918350963423347\\
160	0.0933789662958618\\
200	0.0871364500367113\\
240	0.0736545040552618\\
280	0.056165750459446\\
320	0.0347958010743063\\
};
\addlegendentry{\scriptsize DFT-CE, opt. RISs (MC)}

\addplot [color=black, line width=1.0pt,dashdotted]
  table[row sep=crcr]{%
20	0.0051984170176458\\
60	0.00643494649008173\\
80	0.00715264812029986\\
100	0.00793493738199007\\
120	0.00878181722818373\\
160	0.01067216803607\\
200	0.012837237722101\\
240	0.0152871994662953\\
280	0.018023263309681\\
320	0.0210617090601847\\
};
\addlegendentry{\scriptsize DE-CE, opt. RISs  (MC)}



%\addlegendentry{RIS-MIMO, perfect (random)}



%\addlegendentry{RIS-MIMO, perfect (optimized)}

\addplot [color=mycolor2,  line width=1.0pt,  mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.00468493152321193\\
60	0.00468493152321193\\
80	0.00468493152321193\\
100	0.00468493152321193\\
120	0.00468493152321193\\
160	0.00468493152321193\\
200	0.00468493152321193\\
240	0.00468493152321193\\
280	0.00468493152321193\\
320	0.00468493152321193\\
};
%\addlegendentry{\scriptsize No RISs (imperfect CSI)}

%\addlegendentry{MIMO, perfect CSI}

\node at (axis cs: 40,.04) [anchor=west] {\footnotesize Green line: No RISs (imperfect CSI)};


\end{axis}
\end{tikzpicture}%

==> fig6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
height=.8\textwidth,
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=4,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Net sum-rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0,4)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
            
            \addplot [color=mycolor1, line width=1pt,  mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.7919\\
60	1.4237\\
80	1.5188\\
100	1.5602\\
120	1.4022\\
160	1.2391\\
200	1.0202\\
240	0.843\\
280	0.6178\\
320	0.3708\\
};
\addlegendentry{\footnotesize DFT-CE for MRT, I-CSI for RISs (Alg. 1)}

\addplot [color=red, line width=1pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.743833792635327\\
60	1.39641950841678\\
80	1.49870036429245\\
100	1.49263225462549\\
120	1.38452719151124\\
160	1.21166689056484\\
200	1.02882217425753\\
240	0.82262578310302\\
280	0.602650402249441\\
320	0.359675863116455\\
};
\addlegendentry{\footnotesize DFT-CE for MRT, S-CSI for RISs (Alg. 2)}

\addplot [color=red, line width=1pt,  mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.757824392368658\\
60	1.60764566526352\\
80	1.82757201198415\\
100	1.95138100154042\\
120	1.94625876152512\\
160	1.99744892735051\\
200	2.06000806145181\\
240	2.16165477887326\\
280	2.23933928138163\\
320	2.29279226682795\\
};
\addlegendentry{\footnotesize DE-CE for MRT, S-CSI for RISs (Alg. 2)}

\addplot [color=red, line width=1pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
20	1.2036289956549\\
60	2.02237402620661\\
80	2.24670537820034\\
100	2.38590002417262\\
120	2.40782193947655\\
160	2.49540436390487\\
200	2.60520786864315\\
240	2.74640423761323\\
280	2.86709641526617\\
320	2.96617856736902\\
};
\addlegendentry{\footnotesize Perfect CSI for MRT, S-CSI for RISs (Alg. 2)}

\addplot [color=black, dashed, line width=1pt,  mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
20	0.554824099929726\\
60	0.554824099929726\\
80	0.554824099929726\\
100	0.554824099929726\\
120	0.554824099929726\\
160	0.554824099929726\\
200	0.554824099929726\\
240	0.554824099929726\\
280	0.554824099929726\\
320	0.554824099929726\\
};
\addlegendentry{\footnotesize No RISs, imperfect CSI}

\addplot [color=black, dashed, line width=1pt,  mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
20	0.993329353296114\\
60	0.993329353296114\\
80	0.993329353296114\\
100	0.993329353296114\\
120	0.993329353296114\\
160	0.993329353296114\\
200	0.993329353296114\\
240	0.993329353296114\\
280	0.993329353296114\\
320	0.993329353296114\\
};
\addlegendentry{\footnotesize No RISs, perfect CSI}



\end{axis}
\end{tikzpicture}%

==> fig6fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\textwidth,
height=.8\textwidth,
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0.2,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Net sum rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0,1.4)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
\addplot [color=mycolor2, line width=1.0pt,mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.349449235725966\\
60	0.570619686233413\\
80	0.661287749054878\\
100	0.690142889208297\\
160	0.630403836272409\\
240	0.572933374552736\\
320	0.507651962749354\\
};
\addlegendentry{\footnotesize DFT-CE (MRT), I-CSI (RISs)}


\addplot [color=mycolor1, line width=1.0pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.314075851834456\\
60	0.508389231895292\\
80	0.582193661130019\\
100	0.606773646241047\\
160	0.571757693727538\\
240	0.52285484818227\\
320	0.476386131211849\\
};
\addlegendentry{\footnotesize DFT-CE (MRT), S-CSI (RISs)}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.315403864875432\\
60	0.534703991773895\\
80	0.627650086401156\\
100	0.669878688293443\\
160	0.742971246432717\\
240	0.784401288512283\\
320	0.820857547318518\\
};
\addlegendentry{\footnotesize DE-CE (MRT), S-CSI (RISs)}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
20	0.542652905048024\\
60	0.757955204618245\\
80	0.852926038367936\\
100	0.897578573839849\\
160	0.977993223514919\\
240	1.0205452093156334\\
320	1.08002031426666\\
};
\addlegendentry{\scriptsize Perfect CSI (MRT), S-CSI (RISs)}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
20	0.280296635009907\\
60	0.280296635009907\\
80	0.280296635009907\\
100	0.280296635009907\\
160	0.280296635009907\\
240	0.280296635009907\\
320	0.280296635009907\\
};
\addlegendentry{\footnotesize No RISs, imperfect CSI}

\addplot [color=black, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
20	0.503708216559567\\
60	0.503708216559567\\
80	0.503708216559567\\
100	0.503708216559567\\
160	0.503708216559567\\
240	0.503708216559567\\
320	0.503708216559567\\
};
\addlegendentry{\footnotesize No RISs, perfect CSI}



\end{axis}


\begin{axis}[
width=.9\textwidth,
height=.8\textwidth,
  axis y line*=right,
  axis x line=none,
	scale only axis,
  ymin=0, ymax=2200,
  ylabel=Training overhead (symbols),
  ylabel style={font=\color{blue}},
    legend style={at={(axis cs: 350,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},]
]
\addplot [color=blue, line width=1.0pt, mark=pentagon, mark options={solid, blue}]
  table[row sep=crcr]{%
20	153\\
60	420\\
80	553\\
100	687\\
160	1086\\
240	1620\\
320	2153\\
};
\addlegendentry{\footnotesize  DFT-CE}
420        1220        1620        2020        3220        4820        6420
\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
20	20\\
60	20\\
80	20\\
100	20\\
160	20\\
240	20\\
320	20\\
};
\addlegendentry{\footnotesize  DE-CE}

\end{axis}
\end{tikzpicture}%

==> tikx/fig2a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=10.833in,
at={(3.467in,1.462in)},
scale only axis,
xmin=3000000000,
xmax=12000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (P}_{\text{max}}\text{/}\sigma{}^\text{2}\text{)}$},
ymin=0.01,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={Averag SINR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
3162277660.16838	0.0130838372692512\\
3952847075.21047	0.0162087104340619\\
4743416490.25257	0.0192787160506082\\
5533985905.29466	0.0222955050482116\\
6324555320.33676	0.0252606591667099\\
7115124735.37885	0.0281756946447631\\
7905694150.42095	0.0310420656708146\\
8696263565.46304	0.0338611676145261\\
9486832980.50514	0.0366343400549824\\
10277402395.5472	0.0393628696205818\\
11067971810.5893	0.0420479926542833\\
11858541225.6314	0.0446908977167488\\
};
\addlegendentry{DFT-CE-random RISs (Th)}

\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3162277660.16838	0.0126850920360636\\
3952847075.21047	0.0157069234250892\\
4743416490.25257	0.0186727927035453\\
5533985905.29466	0.0215844593686999\\
6324555320.33676	0.0244436060710438\\
7115124735.37885	0.0272518428780979\\
7905694150.42095	0.0300107112528658\\
8696263565.46304	0.0327216877691986\\
9486832980.50514	0.0353861875843597\\
10277402395.5472	0.0380055676872968\\
11067971810.5893	0.0405811299395219\\
11858541225.6314	0.0431141239240484\\
};
\addlegendentry{DE-CE-random RISs (Th)}

\addplot [color=red, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
3162277660.16838	0.0155498218851492\\
3952847075.21047	0.0193031843595372\\
4743416490.25257	0.0230055589184342\\
5533985905.29466	0.02665818944445\\
6324555320.33676	0.0302622769624302\\
7115124735.37885	0.0338189815293514\\
7905694150.42095	0.0373294240232214\\
8696263565.46304	0.0407946878373008\\
9486832980.50514	0.0442158204855105\\
10277402395.5472	0.0475938351244734\\
11067971810.5893	0.0509297119972598\\
11858541225.6314	0.0542243998035501\\
};
\addlegendentry{Perfect CSI-random RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.0144032485596939\\
3952847075.21047	0.0178019706116307\\
4743416490.25257	0.0211261391739996\\
5533985905.29466	0.0243785882837232\\
6324555320.33676	0.0275619969944479\\
7115124735.37885	0.030678900495868\\
7905694150.42095	0.0337317002481608\\
8696263565.46304	0.036722673234737\\
9486832980.50514	0.0396539804240972\\
10277402395.5472	0.0425276745208539\\
11067971810.5893	0.0453457070766677\\
11858541225.6314	0.0481099350237526\\
};
\addlegendentry{DFT-CE-optimized RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.0140106673165538\\
3952847075.21047	0.01730682906945\\
4743416490.25257	0.0205270809218494\\
5533985905.29466	0.0236744286305764\\
6324555320.33676	0.0267517071559449\\
7115124735.37885	0.0297615933741834\\
7905694150.42095	0.0327066176231697\\
8696263565.46304	0.0355891742080229\\
9486832980.50514	0.0384115309773558\\
10277402395.5472	0.0411758380674545\\
11067971810.5893	0.043884135899965\\
11858541225.6314	0.0465383625085568\\
};
\addlegendentry{DE-CE-optimized RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.0168248803792222\\
3952847075.21047	0.0208455370622426\\
4743416490.25257	0.0247966910617771\\
5533985905.29466	0.0286805122935013\\
6324555320.33676	0.0324990719958655\\
7115124735.37885	0.0362543486608969\\
7905694150.42095	0.0399482335224199\\
8696263565.46304	0.0435825356409453\\
9486832980.50514	0.047158986620473\\
10277402395.5472	0.0506792449889001\\
11067971810.5893	0.0541449002705827\\
11858541225.6314	0.0575574767768042\\
};
\addlegendentry{Perfect CSI-optimized RISs (Th)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3162277660.16838	0.0145703946519112\\
3952847075.21047	0.0178992036412799\\
4743416490.25257	0.0212636658479993\\
5533985905.29466	0.024372455586535\\
6324555320.33676	0.0278449986016577\\
7115124735.37885	0.0307658651455869\\
7905694150.42095	0.0339946619328738\\
8696263565.46304	0.0369327942743169\\
9486832980.50514	0.0396974493340058\\
10277402395.5472	0.042624207745902\\
11067971810.5893	0.0455766937150581\\
11858541225.6314	0.0482202535310063\\
};
\addlegendentry{DFT-CE-optimized RISs (MC)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3162277660.16838	0.0141838567487847\\
3952847075.21047	0.0174030813732378\\
4743416490.25257	0.0206467245213781\\
5533985905.29466	0.0236539754684798\\
6324555320.33676	0.0270304390724601\\
7115124735.37885	0.0298708943777793\\
7905694150.42095	0.0329799321960457\\
8696263565.46304	0.0357581198012292\\
9486832980.50514	0.0384293388110715\\
10277402395.5472	0.0412500981592953\\
11067971810.5893	0.0440864083235049\\
11858541225.6314	0.0466231244132038\\
};
\addlegendentry{DE-CE-optimized RISs (MC)}

\end{axis}

\begin{axis}[%
width=26.667in,
height=13.292in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> tikx/fig2afin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=10.833in,
at={(3.467in,1.462in)},
scale only axis,
xmin=1000000000,
xmax=30000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (Pmax/}\sigma{}^\text{2}\text{)}$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Net Sum rate (Bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1581138830.08419	0.175721587390784\\
4743416490.25257	0.497627734797997\\
7905694150.42095	0.786253233815036\\
11067971810.5893	1.04729449094452\\
14230249470.7577	1.28511686789276\\
17392527130.9261	1.50314205054182\\
20554804791.0945	1.70410272579035\\
23717082451.2628	1.89021607839448\\
26879360111.4312	2.06330554766472\\
30041637771.5996	2.22488845421191\\
};
\addlegendentry{DFT-CE-opt. RISs (Th)}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1581138830.08419	0.204042387327688\\
4743416490.25257	0.576491540191524\\
7905694150.42095	0.909003960063153\\
11067971810.5893	1.20860290261588\\
14230249470.7577	1.48063220968529\\
17392527130.9261	1.72925513524674\\
20554804791.0945	1.95777914879811\\
23717082451.2628	2.16887539907998\\
26879360111.4312	2.36473164424908\\
30041637771.5996	2.54716163551654\\
};
\addlegendentry{DE-CE-opt. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
1581138830.08419	0.245478208632131\\
4743416490.25257	0.701899896033796\\
7905694150.42095	1.1185230499045\\
11067971810.5893	1.50135698780854\\
14230249470.7577	1.85514757649617\\
17392527130.9261	2.18371224736982\\
20554804791.0945	2.490169435789\\
23717082451.2628	2.77710045158634\\
26879360111.4312	3.04666658486738\\
30041637771.5996	3.300695671252\\
};
\addlegendentry{Perfect CSI-opt. RISs (Th)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1581138830.08419	0.176952760147692\\
4743416490.25257	0.498059736378242\\
7905694150.42095	0.788019621992002\\
11067971810.5893	1.04898945950002\\
14230249470.7577	1.29199466294081\\
17392527130.9261	1.50228410867052\\
20554804791.0945	1.70632512852647\\
23717082451.2628	1.89940523762325\\
26879360111.4312	2.07744049017999\\
30041637771.5996	2.23847212952827\\
};
\addlegendentry{DFT-CE-opt. RISs (MC)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1581138830.08419	0.205267347929061\\
4743416490.25257	0.576644996483976\\
7905694150.42095	0.909959098899138\\
11067971810.5893	1.2092175538174\\
14230249470.7577	1.4867874897742\\
17392527130.9261	1.7262227729363\\
20554804791.0945	1.95937481317\\
23717082451.2628	2.17977865466275\\
26879360111.4312	2.37945338523826\\
30041637771.5996	2.56348693622406\\
};
\addlegendentry{DE-CE-opt. RISs (MC)}

\addplot [color=black, line width=1.0pt, mark size=8.6pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1581138830.08419	0.0565316385784911\\
4743416490.25257	0.168882780122322\\
7905694150.42095	0.280296635009907\\
11067971810.5893	0.390787570873041\\
14230249470.7577	0.500369616659857\\
17392527130.9261	0.609056473639134\\
20554804791.0945	0.716861525945939\\
23717082451.2628	0.823797850691992\\
26879360111.4312	0.929878227662664\\
30041637771.5996	1.03511514862125\\
};
\addlegendentry{No RISs-Imperfect CSI}

\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1581138830.08419	0.101902158938797\\
4743416490.25257	0.303954237256323\\
7905694150.42095	0.503708216559567\\
11067971810.5893	0.701208816245816\\
14230249470.7577	0.896499491534371\\
17392527130.9261	1.08962248075902\\
20554804791.0945	1.28061885045159\\
23717082451.2628	1.46952853834049\\
26879360111.4312	1.65639039437996\\
30041637771.5996	1.84124221991832\\
};
\addlegendentry{No RISs-Perfect CSI}

\addplot [color=red, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1581138830.08419	0.0833524256238262\\
4743416490.25257	0.248190048549565\\
7905694150.42095	0.410590430215234\\
11067971810.5893	0.570614396741367\\
14230249470.7577	0.728320538674703\\
17392527130.9261	0.883765322668987\\
20554804791.0945	1.03700319598229\\
23717082451.2628	1.18808668436209\\
26879360111.4312	1.33706648383512\\
30041637771.5996	1.48399154687033\\
};
\addlegendentry{DFT-CE-rand. RISs (Th)}

\addplot [color=red, dashed, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1581138830.08419	0.0919734719746468\\
4743416490.25257	0.273908939117882\\
7905694150.42095	0.453217760851156\\
11067971810.5893	0.62996419215052\\
14230249470.7577	0.804210160185253\\
17392527130.9261	0.976015379642115\\
20554804791.0945	1.14543746065381\\
23717082451.2628	1.31253200992026\\
26879360111.4312	1.47735272555524\\
30041637771.5996	1.63995148614071\\
};
\addlegendentry{DE-CE-rand. RISs (Th)}

\addplot [color=red, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1581138830.08419	0.143838287894175\\
4743416490.25257	0.427746431543342\\
7905694150.42095	0.706753572510684\\
11067971810.5893	0.981002421525021\\
14230249470.7577	1.25062964427261\\
17392527130.9261	1.51576620290584\\
20554804791.0945	1.77653767322118\\
23717082451.2628	2.03306453960971\\
26879360111.4312	2.28546246966876\\
30041637771.5996	2.53384257017448\\
};
\addlegendentry{Perfect CSI-rand. RISs (Th)}

\end{axis}
\end{tikzpicture}%

==> tikx/fig2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=10.833in,
at={(3.467in,1.462in)},
scale only axis,
xmin=3000000000,
xmax=12000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (P}_{\text{max}}\text{/}\sigma{}^\text{2}\text{)}$},
ymin=0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Net Sum rate (Bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
3162277660.16838	0.310511640665042\\
3952847075.21047	0.383650955041064\\
4743416490.25257	0.455139212550639\\
5533985905.29466	0.525041438743738\\
6324555320.33676	0.593419042574773\\
7115124735.37885	0.660330075204039\\
7905694150.42095	0.725829466219464\\
8696263565.46304	0.789969239596628\\
9486832980.50514	0.852798711442144\\
10277402395.5472	0.914364671328594\\
11067971810.5893	0.97471154882339\\
11858541225.6314	1.03388156663431\\
};
\addlegendentry{DFT-CE-random RISs (Th)}

\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3162277660.16838	0.358942284961451\\
3952847075.21047	0.443271860262738\\
4743416490.25257	0.525618445930268\\
5533985905.29466	0.606062594712149\\
6324555320.33676	0.684680255761861\\
7115124735.37885	0.761543112414328\\
7905694150.42095	0.836718889792797\\
8696263565.46304	0.910271635413154\\
9486832980.50514	0.982261975571458\\
10277402395.5472	1.05274734997107\\
11067971810.5893	1.12178222676027\\
11858541225.6314	1.18941829990284\\
};
\addlegendentry{DE-CE-random RISs (Th)}

\addplot [color=red, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
3162277660.16838	0.443461052161214\\
3952847075.21047	0.548997037747202\\
4743416490.25257	0.652550494063635\\
5533985905.29466	0.754189434895613\\
6324555320.33676	0.853978509840442\\
7115124735.37885	0.951979220889236\\
7905694150.42095	1.04825012187246\\
8696263565.46304	1.14284700237444\\
9486832980.50514	1.23582305754859\\
10277402395.5472	1.32722904511293\\
11067971810.5893	1.41711343067157\\
11858541225.6314	1.50552252239002\\
};
\addlegendentry{Perfect CSI-random RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.341257395754042\\
3952847075.21047	0.420530504070283\\
4743416490.25257	0.497627734797997\\
5533985905.29466	0.57265418086321\\
6324555320.33676	0.645707567122001\\
7115124735.37885	0.716878932519555\\
7905694150.42095	0.786253233815036\\
8696263565.46304	0.853909881600379\\
9486832980.50514	0.919923217648939\\
10277402395.5472	0.984362941238646\\
11067971810.5893	1.04729449094452\\
11858541225.6314	1.10877938744075\\
};
\addlegendentry{DFT-CE-optimized RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.3957825975977\\
3952847075.21047	0.487444270572639\\
4743416490.25257	0.576491540191524\\
5533985905.29466	0.663054545245999\\
6324555320.33676	0.747254048666193\\
7115124735.37885	0.829202327833222\\
7905694150.42095	0.909003960063153\\
8696263565.46304	0.986756517925432\\
9486832980.50514	1.06255118669647\\
10277402395.5472	1.13647331431519\\
11067971810.5893	1.20860290261588\\
11858541225.6314	1.27901504729775\\
};
\addlegendentry{DE-CE-optimized RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
3162277660.16838	0.479101066735585\\
3952847075.21047	0.591794371773197\\
4743416490.25257	0.701899896033796\\
5533985905.29466	0.809526478575045\\
6324555320.33676	0.914776211601669\\
7115124735.37885	1.01774499776987\\
7905694150.42095	1.1185230499045\\
8696263565.46304	1.21719534025246\\
9486832980.50514	1.31384200537405\\
10277402395.5472	1.4085387119183\\
11067971810.5893	1.50135698780854\\
11858541225.6314	1.59236452275625\\
};
\addlegendentry{Perfect CSI-optimized RISs (Th)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3162277660.16838	0.345173754729305\\
3952847075.21047	0.42280884979172\\
4743416490.25257	0.500886137737954\\
5533985905.29466	0.572529973087238\\
6324555320.33676	0.652093049538556\\
7115124735.37885	0.718930391401282\\
7905694150.42095	0.792283184417102\\
8696263565.46304	0.858820037745396\\
9486832980.50514	0.920882822084202\\
10277402395.5472	0.986723159462576\\
11067971810.5893	1.05257437419552\\
11858541225.6314	1.11125428048048\\
};
\addlegendentry{DFT-CE-optimized RISs (MC)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3162277660.16838	0.400619333329884\\
3952847075.21047	0.490117106708283\\
4743416490.25257	0.579880085422507\\
5533985905.29466	0.662505555082589\\
6324555320.33676	0.754769590236842\\
7115124735.37885	0.832259315472248\\
7905694150.42095	0.916440800249759\\
8696263565.46304	0.991474732994997\\
9486832980.50514	1.06302856643162\\
10277402395.5472	1.13867647643449\\
11067971810.5893	1.21405257969299\\
11858541225.6314	1.28126302820449\\
};
\addlegendentry{DE-CE-optimized RISs (MC))}

\end{axis}
\end{tikzpicture}%

==> tikx/fig2bfin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=10.833in,
at={(3.467in,1.462in)},
scale only axis,
xmin=1000000000,
xmax=30000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (Pmax/}\sigma{}^\text{2}\text{)}$},
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={SINR (Bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1581138830.08419	0.00736995835550143\\
4743416490.25257	0.0211261391739996\\
7905694150.42095	0.0337317002481608\\
11067971810.5893	0.0453457070766677\\
14230249470.7577	0.0560970642256904\\
17392527130.9261	0.0660916867722567\\
20554804791.0945	0.0754176512788026\\
23717082451.2628	0.084148975312096\\
26879360111.4312	0.0923484431635327\\
30041637771.5996	0.100069753836228\\
};
\addlegendentry{DFT-CE-opt. RISs (Th)}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1581138830.08419	0.0071776514775642\\
4743416490.25257	0.0205270809218494\\
7905694150.42095	0.0327066176231697\\
11067971810.5893	0.043884135899965\\
14230249470.7577	0.0541945969128743\\
17392527130.9261	0.0637481180606846\\
20554804791.0945	0.0726357034002355\\
23717082451.2628	0.0809334066497414\\
26879360111.4312	0.0887054163192941\\
30041637771.5996	0.0960063825449584\\
};
\addlegendentry{DET-CE-opt. RISs (Th)}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
1581138830.08419	0.00856584687550789\\
4743416490.25257	0.0247966910617771\\
7905694150.42095	0.0399482335224199\\
11067971810.5893	0.0541449002705827\\
14230249470.7577	0.0674910710785844\\
17392527130.9261	0.0800751817897544\\
20554804791.0945	0.0919728216011166\\
23717082451.2628	0.10324910843985\\
26879360111.4312	0.113960536410369\\
30041637771.5996	0.124156430881901\\
};
\addlegendentry{Perfect CSI-opt. RISs (Th)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1581138830.08419	0.00742223256720182\\
4743416490.25257	0.0211448283690985\\
7905694150.42095	0.0338130073467997\\
11067971810.5893	0.0454201604684503\\
14230249470.7577	0.0563967193607011\\
17392527130.9261	0.0660555132921863\\
20554804791.0945	0.0755187049507112\\
23717082451.2628	0.0845732892445153\\
26879360111.4312	0.0930317621556364\\
30041637771.5996	0.10072866213704\\
};
\addlegendentry{DFT-CE-opt. RISs (MC)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1581138830.08419	0.00722128578025714\\
4743416490.25257	0.0205325538026032\\
7905694150.42095	0.0327428081972574\\
11067971810.5893	0.0439068692945081\\
14230249470.7577	0.0544161878206971\\
17392527130.9261	0.063628684321747\\
20554804791.0945	0.0726875766639627\\
23717082451.2628	0.0813461419611141\\
26879360111.4312	0.0893031917225323\\
30041637771.5996	0.0966492186452109\\
};
\addlegendentry{DE-CE-opt. RISs (MC)}

\addplot [color=black, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1581138830.08419	0.00347844758878455\\
4743416490.25257	0.0103949999512915\\
7905694150.42095	0.0172583530998494\\
11067971810.5893	0.0240692040833591\\
14230249470.7577	0.0308282361343473\\
17392527130.9261	0.0375361190486481\\
20554804791.0945	0.0441935095516164\\
23717082451.2628	0.0508010516514571\\
26879360111.4312	0.057359376980225\\
30041637771.5996	0.0638691051230199\\
};
\addlegendentry{DFT-CE-rand. RISs (Th)}

\addplot [color=black, dashed, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1581138830.08419	0.00321876152411253\\
4743416490.25257	0.00961836798302375\\
7905694150.42095	0.0159679933521135\\
11067971810.5893	0.0222683142520297\\
14230249470.7577	0.0285199932652871\\
17392527130.9261	0.0347236793422093\\
20554804791.0945	0.0408800081917246\\
23717082451.2628	0.0469896026577022\\
26879360111.4312	0.0530530730814829\\
30041637771.5996	0.0590710176512216\\
};
\addlegendentry{DE-CE-rand. RISs (Th)}

\addplot [color=black, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
1581138830.08419	0.00499781549553358\\
4743416490.25257	0.0149377593075945\\
7905694150.42095	0.0248041923234659\\
11067971810.5893	0.0345979877612694\\
14230249470.7577	0.0443200039404214\\
17392527130.9261	0.0539710846232396\\
20554804791.0945	0.0635520593465378\\
23717082451.2628	0.0730637437435694\\
26879360111.4312	0.0825069398566627\\
30041637771.5996	0.0918824364408801\\
};
\addlegendentry{Perfeci CSI-rand. RISs (Th)}

\end{axis}

\begin{axis}[%
width=26.667in,
height=13.292in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> tikx/fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=10.833in,
at={(3.467in,1.462in)},
scale only axis,
xmin=20,
xmax=320,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=3,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Net sum-rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.743833792635327\\
60	1.39641950841678\\
80	1.49870036429245\\
100	1.49263225462549\\
120	1.38452719151124\\
160	1.21166689056484\\
200	1.02882217425753\\
240	0.82262578310302\\
280	0.602650402249441\\
320	0.359675863116455\\
};
\addlegendentry{DFT-CE, opt. RISs}

\addplot [color=mycolor1, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.757824392368658\\
60	1.60764566526352\\
80	1.82757201198415\\
100	1.95138100154042\\
120	1.94625876152512\\
160	1.99744892735051\\
200	2.06000806145181\\
240	2.16165477887326\\
280	2.23933928138163\\
320	2.29279226682795\\
};
\addlegendentry{DE-CE, opt. RISs}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
20	1.2036289956549\\
60	2.02237402620661\\
80	2.24670537820034\\
100	2.38590002417262\\
120	2.40782193947655\\
160	2.49540436390487\\
200	2.60520786864315\\
240	2.74640423761323\\
280	2.86709641526617\\
320	2.96617856736902\\
};
\addlegendentry{Perfect CSI (opt. RISs)}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.554824099929726\\
60	0.554824099929726\\
80	0.554824099929726\\
100	0.554824099929726\\
120	0.554824099929726\\
160	0.554824099929726\\
200	0.554824099929726\\
240	0.554824099929726\\
280	0.554824099929726\\
320	0.554824099929726\\
};
\addlegendentry{No RIS, imperfect CSI}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
20	0.993329353296114\\
60	0.993329353296114\\
80	0.993329353296114\\
100	0.993329353296114\\
120	0.993329353296114\\
160	0.993329353296114\\
200	0.993329353296114\\
240	0.993329353296114\\
280	0.993329353296114\\
320	0.993329353296114\\
};
\addlegendentry{No RIS, perfect CSI}

\end{axis}
\end{tikzpicture}%

==> tikx/fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=10.833in,
at={(3.467in,1.462in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Number of RISs (L)},
ymin=0.6,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Net Sum Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.670655270335422\\
4	0.915211375748191\\
10	1.10982760990205\\
20	1.31341895683944\\
30	1.27117416825761\\
40	1.21592513670046\\
};
\addlegendentry{Distributed RISs, DFT-CE}

\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.72966837392514\\
4	1.02292356214467\\
10	1.25793833073007\\
20	1.50825339853079\\
30	1.45571656995307\\
40	1.38651329096449\\
};
\addlegendentry{Distributed RISs, DE-CE}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
2	1.23755713749576\\
4	1.50826000191877\\
10	1.71962001737583\\
20	1.92692336186172\\
30	1.88561740591633\\
40	1.83426097322467\\
};
\addlegendentry{Distributed RISs, perfect CSI}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.626509077105397\\
4	0.626509077105397\\
10	0.626509077105397\\
20	0.626509077105397\\
30	0.626509077105397\\
40	0.626509077105397\\
};
\addlegendentry{Centralized RIS, DFT-CE}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.677451596988237\\
4	0.677451596988237\\
10	0.677451596988237\\
20	0.677451596988237\\
30	0.677451596988237\\
40	0.677451596988237\\
};
\addlegendentry{Centralized RIS, DE-CE}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	1.18312474525913\\
4	1.18312474525913\\
10	1.18312474525913\\
20	1.18312474525913\\
30	1.18312474525913\\
40	1.18312474525913\\
};
\addlegendentry{Centralized RIS, perfect CSI}

\end{axis}
\end{tikzpicture}%

==> tikx/fig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=10.833in,
at={(3.467in,1.462in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Net sum-rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.0293644815838886\\
60	0.0682514183093984\\
80	0.0786270343594136\\
100	0.0869606976136521\\
120	0.0918350963423347\\
160	0.0933789662958618\\
200	0.0871364500367113\\
240	0.0736545040552618\\
280	0.056165750459446\\
320	0.0347958010743063\\
};
\addlegendentry{RIS-MIMO, DFT-CE (random)}

\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.0051984170176458\\
60	0.00643494649008173\\
80	0.00715264812029986\\
100	0.00793493738199007\\
120	0.00878181722818373\\
160	0.01067216803607\\
200	0.012837237722101\\
240	0.0152871994662953\\
280	0.018023263309681\\
320	0.0210617090601847\\
};
\addlegendentry{RIS-MIMO, DE-CE (random)}

\addlegendentry{RIS-MIMO, perfect (random)}

\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.0293644815838886\\
60	0.0682514183093984\\
80	0.0786270343594136\\
100	0.0869606976136521\\
120	0.0918350963423347\\
160	0.0933789662958618\\
200	0.0871364500367113\\
240	0.0736545040552618\\
280	0.056165750459446\\
320	0.0347958010743063\\
};
\addlegendentry{RIS-MIMO, DFT-CE (optimized)}

\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.0051984170176458\\
60	0.00643494649008173\\
80	0.00715264812029986\\
100	0.00793493738199007\\
120	0.00878181722818373\\
160	0.01067216803607\\
200	0.012837237722101\\
240	0.0152871994662953\\
280	0.018023263309681\\
320	0.0210617090601847\\
};
\addlegendentry{RIS-MIMO, DE-CE (optimized)}

\addlegendentry{RIS-MIMO, perfect (optimized)}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.00468493152321193\\
60	0.00468493152321193\\
80	0.00468493152321193\\
100	0.00468493152321193\\
120	0.00468493152321193\\
160	0.00468493152321193\\
200	0.00468493152321193\\
240	0.00468493152321193\\
280	0.00468493152321193\\
320	0.00468493152321193\\
};
\addlegendentry{MIMO, imperfect CSI}

\addlegendentry{MIMO, perfect CSI}

\end{axis}
\end{tikzpicture}%

==> tikx/fig6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=10.833in,
at={(3.467in,1.462in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=3,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Net sum-rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.743833792635327\\
60	1.39641950841678\\
80	1.49870036429245\\
100	1.49263225462549\\
120	1.38452719151124\\
160	1.21166689056484\\
200	1.02882217425753\\
240	0.82262578310302\\
280	0.602650402249441\\
320	0.359675863116455\\
};
\addlegendentry{DFT-CE for MRT, S-CSI for RISs (Alg. 2)}

\addplot [color=red, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.757824392368658\\
60	1.60764566526352\\
80	1.82757201198415\\
100	1.95138100154042\\
120	1.94625876152512\\
160	1.99744892735051\\
200	2.06000806145181\\
240	2.16165477887326\\
280	2.23933928138163\\
320	2.29279226682795\\
};
\addlegendentry{DE-CE for MRT, S-CSI for RISs (Alg. 2)}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
20	1.2036289956549\\
60	2.02237402620661\\
80	2.24670537820034\\
100	2.38590002417262\\
120	2.40782193947655\\
160	2.49540436390487\\
200	2.60520786864315\\
240	2.74640423761323\\
280	2.86709641526617\\
320	2.96617856736902\\
};
\addlegendentry{Perfect CSI for MRT, S-CSI for RISs (Alg. 2)}

\addplot [color=black, dashed, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
20	0.554824099929726\\
60	0.554824099929726\\
80	0.554824099929726\\
100	0.554824099929726\\
120	0.554824099929726\\
160	0.554824099929726\\
200	0.554824099929726\\
240	0.554824099929726\\
280	0.554824099929726\\
320	0.554824099929726\\
};
\addlegendentry{No RISs, imperfect CSI}

\addplot [color=black, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
20	0.993329353296114\\
60	0.993329353296114\\
80	0.993329353296114\\
100	0.993329353296114\\
120	0.993329353296114\\
160	0.993329353296114\\
200	0.993329353296114\\
240	0.993329353296114\\
280	0.993329353296114\\
320	0.993329353296114\\
};
\addlegendentry{No RISs, perfect CSI}

\addplot [color=mycolor1, line width=1.5pt, mark size=6.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.7919\\
60	1.4237\\
80	1.5188\\
100	1.5602\\
120	1.4022\\
160	1.2391\\
200	1.0202\\
240	0.843\\
280	0.6178\\
320	0.3708\\
};
\addlegendentry{DFT-CE for MRT, I-CSI for RISs (Alg. 1)}

\end{axis}
\end{tikzpicture}%

==> tikx/fig6fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.011in,
height=8.014in,
at={(1.847in,1.082in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0.2,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Net sum rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.314075851834456\\
60	0.508389231895292\\
80	0.582193661130019\\
100	0.606773646241047\\
160	0.571757693727538\\
240	0.52285484818227\\
320	0.476386131211849\\
};
\addlegendentry{DFT-CE for MRT, S-CSI for RISs (Alg. 1)}

\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.315403864875432\\
60	0.534703991773895\\
80	0.627650086401156\\
100	0.669878688293443\\
160	0.682971246432717\\
240	0.714401288512283\\
320	0.760857547318518\\
};
\addlegendentry{DE-CE for MRT, S-CSI for RISs (Alg. 1)}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
20	0.542652905048024\\
60	0.757955204618245\\
80	0.852926038367936\\
100	0.897578573839849\\
160	0.927993223514919\\
240	0.985452093156334\\
320	1.06002031426666\\
};
\addlegendentry{Perfect CSI or MRT, S-CSI for RISs (Alg. 1)}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
20	0.280296635009907\\
60	0.280296635009907\\
80	0.280296635009907\\
100	0.280296635009907\\
160	0.280296635009907\\
240	0.280296635009907\\
320	0.280296635009907\\
};
\addlegendentry{No RISs, imperfect CSI}

\addplot [color=black, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
20	0.503708216559567\\
60	0.503708216559567\\
80	0.503708216559567\\
100	0.503708216559567\\
160	0.503708216559567\\
240	0.503708216559567\\
320	0.503708216559567\\
};
\addlegendentry{No RISs, perfect CSI}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.349449235725966\\
60	0.570619686233413\\
80	0.661287749054878\\
100	0.690142889208297\\
160	0.630403836272409\\
240	0.572933374552736\\
320	0.507651962749354\\
};
\addlegendentry{DFT-CE for MRT, I-CSI for RISs}

\end{axis}
\end{tikzpicture}%
